Elements of Baryogenesis

Basic ingredients of the theory of baryogenesis are reviewed with emphasis on out-of-equilibrium decays of heavy particles. The present use of kinetic theory is explained and some attempts to go beyond the classical Boltzmann equations are discussed.

==> Eff_Interaction.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.25)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.2cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1.2cm}
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$\bar{l}_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$l_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> Fig01.tex <==
 \begin{center}
     \pspicture*(-0.50,-2.5)(8.5,6.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.5cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt,linestyle=dashed](4,2){1.5cm}
     \rput[cc]{0}(4,2){\scalebox{1.5}{Sphaleron}}
     \psline[linewidth=1pt](5.50,2.00)(7.50,2.00)
     \psline[linewidth=1pt](5.30,2.75)(7.03,3.75)
     \psline[linewidth=1pt](4.75,3.30)(5.75,5.03)
     \psline[linewidth=1pt](4.00,3.50)(4.00,5.50)
     \psline[linewidth=1pt](3.25,3.30)(2.25,5.03)
     \psline[linewidth=1pt](2.70,2.75)(0.97,3.75)
     \psline[linewidth=1pt](2.50,2.00)(0.50,2.00)
     \psline[linewidth=1pt](2.70,1.25)(0.97,0.25)
     \psline[linewidth=1pt](3.25,0.70)(2.25,-1.03)
     \psline[linewidth=1pt](4.00,0.50)(4.00,-1.50)
     \psline[linewidth=1pt](4.75,0.70)(5.75,-1.03)
     \psline[linewidth=1pt](5.30,1.25)(7.03,0.25)
     \psline[linewidth=1pt]{<-}(6.50,2.00)(6.60,2.00)
     \psline[linewidth=1pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=1pt]{<-}(5.25,4.17)(5.30,4.25)
     \psline[linewidth=1pt]{<-}(4.00,4.50)(4.00,4.60)
     \psline[linewidth=1pt]{<-}(2.75,4.17)(2.70,4.25)
     \psline[linewidth=1pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=1pt]{<-}(1.50,2.00)(1.40,2.00)
     \psline[linewidth=1pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=1pt]{<-}(2.75,-0.17)(2.70,-0.25)
     \psline[linewidth=1pt]{<-}(4.00,-0.50)(4.00,-0.60)
     \psline[linewidth=1pt]{<-}(5.25,-0.17)(5.30,-0.25)
     \psline[linewidth=1pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(8.00,2.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(6.00,5.46){\scalebox{1.3}{$t_L$}}
     \rput[cc]{0}(4.00,6.00){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(2.00,5.46){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$c_L$}}
     \rput[cc]{0}(0.00,2.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(2.00,-1.46){\scalebox{1.3}{$u_L$}}
     \rput[cc]{0}(4.00,-2.00){\scalebox{1.3}{$\nu_e$}}
     \rput[cc]{0}(6.00,-1.46){\scalebox{1.3}{$\nu_{\mu}$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\nu_{\tau}$}}
     \endpspicture
\end{center}



==> decay1.tex <==
 \begin{center}
% \framebox{
     %\psgrid
     \pspicture*(-0.5,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](4.9,2.5)(7.03,3.75)
     \psline[linewidth=1pt](3.00,2.00)(0.90,2.00)
     \psline[linewidth=1pt,linestyle=dashed](4.9,1.5)(7.03,0.25)
     \psline[linewidth=2pt]{->}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{->}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.40,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
%}
\end{center}



==> decay2.tex <==
 \begin{center}
% \framebox{
     %\psgrid
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](4.9,2.5)(7.03,3.75)
     \psline[linewidth=1pt](3.00,2.00)(0.90,2.00)
     \psline[linewidth=1pt,linestyle=dashed](4.9,1.5)(7.03,0.25)
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.40,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
%}
\end{center}



==> decay3.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](5.0,2.00)(7.10,2.00)
     \psline[linewidth=1pt](3.13,2.50)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](3.13,1.50)(0.97,0.25)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt,linestyle=dashed]{<-}(1.83,0.75)(1.75,0.70)
     \rput[cc]{0}(7.60,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
\end{center}



==> decay4.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](5.0,2.00)(7.10,2.00)
     \psline[linewidth=1pt](3.13,2.50)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](3.13,1.50)(0.97,0.25)
     \psline[linewidth=2pt]{->}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt,linestyle=dashed]{->}(1.83,0.75)(1.75,0.70)
     \rput[cc]{0}(7.60,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> full.tex <==
\begin{center}
  % l+phi -> \bar{l}+\bar{phi}
  \pspicture[0.5](0.5,0.65)(5.0,3.35)
      %\rput[cc]{0}(0.8,2.0){$\displaystyle (a)$}
      \psline[linewidth=1pt](1.0,3.05)(1.0,0.95)
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{->}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{->}(1.82,2.83)(1.92,2.73)
      %\psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle \phi$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle l$}
      %\rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Out-state
      \psline[linewidth=1pt](3.0,2.35)(3.7,3.05)
      \psline[linewidth=1pt,linestyle=dashed](3.0,1.65)(3.7,0.95)
      \psline[linewidth=1pt]{->}(3.48,2.83)(3.38,2.73)
      \psline[linewidth=1pt]{->}(3.48,1.18)(3.38,1.28)
      %\psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(4.0,3.05){$\displaystyle \bar{l}$}
      \rput[cc]{0}(4.0,0.95){$\displaystyle \bar{\phi}$}
      %\rput[cc]{0}(6.6,3.0){$\displaystyle p'$}      
      \psline[linewidth=1pt](4.3,3.05)(4.3,0.95)
      \rput[cc]{0}(4.6,3.05){$\displaystyle 2$}
  \endpspicture
  $\quad - \quad$
  % l+phi -> l+phi
  \pspicture[0.5](0.5,0.65)(5.0,3.35)
      %\rput[cc]{0}(0.8,2.0){$\displaystyle (c)$}
      \psline[linewidth=1pt](1.0,3.05)(1.0,0.95)
   %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.3,1.65)
      \psline[linewidth=1pt](1.6,3.05)(2.3,2.35)
      \psline[linewidth=1pt]{<-}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{<-}(1.82,2.83)(1.92,2.73)
      %\psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){$\displaystyle \bar{\phi}$}
      \rput[cc]{0}(1.3,3.05){$\displaystyle \bar{l}$}
      %\rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](2.65,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      %\psline[linewidth=1pt](3.15,2)(4.0,2)
      %\pscircle*[linewidth=1pt,fillstyle=solid,
      %           linecolor=lightgray](4.5,2){0.5}
      %\pscircle[linewidth=1pt,fillstyle=none](4.5,2){0.5}
      %\psline[linewidth=1pt](5.0,2)(5.85,2)
      %\psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      %\rput[cc]{0}(4.5,3.0){$\displaystyle q$}
      %\rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      %\rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      %\pscircle*[linewidth=1pt,fillstyle=solid,
      %           linecolor=lightgray](6.35,2){0.5}
      %\pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](3,2.35)(3.7,3.05)
      \psline[linewidth=1pt,linestyle=dashed](3,1.65)(3.7,0.95)
      \psline[linewidth=1pt]{<-}(3.54,2.89)(3.44,2.79)
      \psline[linewidth=1pt]{<-}(3.54,1.11)(3.44,1.21)
      %\psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(4,3.05){$\displaystyle l$}
      \rput[cc]{0}(4,0.95){$\displaystyle \phi$}
      %\rput[cc]{0}(6.6,3.0){$\displaystyle p'$}     
      \psline[linewidth=1pt](4.3,3.05)(4.3,0.95)
      \rput[cc]{0}(4.6,3.05){$\displaystyle 2$}
  \endpspicture
  $\quad = \quad 0\;$ .
\end{center}




==> fullv.tex <==
\begin{center}
% \bar{l}+\bar{phi} -> l+phi
  \pspicture[0.5](4,0.65)(8.0,3.35)
    %Neutrino
      \psline[linewidth=1pt](5.0,2)(5.85,2)
      \rput[cc]{0}(4.7,2){$\displaystyle N$}
    %vertex
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](6.35,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](6.7,2.35)(7.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](6.7,1.65)(7.4,0.95)
      \psline[linewidth=2pt]{<-}(7.24,2.89)(7.14,2.79)
      \psline[linewidth=2pt]{<-}(7.24,1.11)(7.14,1.21)
      \rput[cc]{0}(7.7,3.05){$\displaystyle l$}
      \rput[cc]{0}(7.7,0.95){$\displaystyle \phi$}
  \endpspicture
\end{center}




==> modfig.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <1.00000cm,1.00000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.718 to  6.826 25.718
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.559 to  6.826 25.559
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.400 to  6.826 25.400
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.241 to  6.826 25.241
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.082 to  6.826 25.082
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 24.924 to  6.826 24.924
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 24.765 to  6.826 24.765
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 24.606 to  6.826 24.606
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 24.448 to  6.826 24.448
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 24.289 to  6.826 24.289
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 24.130 to  6.826 24.130
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.971 to  6.826 23.971
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.812 to  6.826 23.812
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.495 to  6.826 23.495
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.336 to  6.826 23.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.178 to  6.826 23.178
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 23.654 to  6.826 23.654
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 25.876 to  8.731 25.876
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 25.718 to  8.731 25.718
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 25.559 to  8.731 25.559
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 25.400 to  8.731 25.400
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 25.241 to  8.731 25.241
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 25.082 to  8.731 25.082
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 24.924 to  8.731 24.924
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 24.765 to  8.731 24.765
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 24.606 to  8.731 24.606
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 24.448 to  8.731 24.448
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 24.289 to  8.731 24.289
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 24.130 to  8.731 24.130
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 23.971 to  8.731 23.971
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 23.812 to  8.731 23.812
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 23.495 to  8.731 23.495
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 23.336 to  8.731 23.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  5.239 25.876 to  6.826 25.876
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 23.178 to  8.731 23.178
%
% Fig TEXT object
%
\put{$\zeta(\Omega,\omega)$} [lB] at  3.969 23.947
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  7.144 23.654 to  8.731 23.654
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 25.876 to 10.636 25.876
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 25.718 to 10.636 25.718
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 25.559 to 10.636 25.559
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 25.400 to 10.636 25.400
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 25.241 to 10.636 25.241
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 25.082 to 10.636 25.082
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 24.924 to 10.636 24.924
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 24.765 to 10.636 24.765
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 24.606 to 10.636 24.606
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 24.448 to 10.636 24.448
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 24.289 to 10.636 24.289
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 24.130 to 10.636 24.130
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.971 to 10.636 23.971
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.812 to 10.636 23.812
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.495 to 10.636 23.495
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.336 to 10.636 23.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.178 to 10.636 23.178
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from  9.049 23.654 to 10.636 23.654
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0952cm>
\setsolid
%
% arrow head
%
\plot  3.913 23.812  3.651 23.812  3.882 23.689 /
%
\setdots < 0.0952cm>
\plot  3.651 23.812  4.921 23.495 /
\setsolid
%
% arrow head
%
\plot  4.659 23.495  4.921 23.495  4.690 23.618 /
%
\setdots < 0.0952cm>
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\putrule from  1.746 23.971 to  3.334 23.971
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0952cm>
\setsolid
%
% arrow head
%
\plot  3.850 24.300  3.651 24.130  3.907 24.187 /
%
\setdots < 0.0952cm>
\plot  3.651 24.130  4.921 24.765 /
\setsolid
%
% arrow head
%
\plot  4.722 24.595  4.921 24.765  4.666 24.708 /
%
\setdots < 0.0952cm>
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\putrule from 11.049 23.178 to 11.176 23.178
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
%
% arrow head
%
\plot 11.176 26.204 11.113 26.458 11.049 26.204 /
%
\putrule from 11.113 26.458 to 11.113 22.701
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0952cm>
\plot  6.032 26.511  6.032 26.035 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  7.938 26.511  7.938 26.035 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  9.842 26.511  9.842 26.035 /
%
% Fig TEXT object
%
\put{$E$} [lB] at  1.270 23.812
%
% Fig TEXT object
%
\put{$\omega$} [lB] at 11.271 26.194
%
% Fig TEXT object
%
\put{$\Omega_1$} [lB] at  5.874 22.701
%
% Fig TEXT object
%
\put{$\Omega_2$} [lB] at  7.779 22.701
%
% Fig TEXT object
%
\put{$\Omega_3$} [lB] at  9.684 22.701
%
% Fig TEXT object
%
\put{$\omega_c$} [lB] at 11.271 23.114
\linethickness=0pt
\putrectangle corners at  1.270 26.537 and 11.271 22.676
\endpicture}


==> outofequ.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.020000cm,0.01700cm>
\unitlength=0.050000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0952cm>
\plot 88.375 252.5 
  92.0625 252.5  
  96.1875 252.5
    100.438  252.5
    104.375  252.5
    108.812  252.5  
  112.812  252.5
    117.5  252.5
    121.875  252.5 
   125.938  252.5
    130.188  252.5
    133.812  252.5
    137.812  252.5
    142  252.5
    145.875  252.5
    150.312  252.5
    154.562  252.5
    158.5  252.5
    162.75  252.5 
   170.375  252.5
    174.688  252.5
    179.25  252.5
    183.625  252.5
    187.625  252.438 
   195.438  252.438
    199.875  252.438 
   204  252.375 
   208.375  252.375 
   212.5  252.312 
   220.188  252.25
    224.188  252.188 
   228.438  252.125  
  236.062  251.875
    240  251.75
    244.188  251.562
    251.75  251.125 
   255.75  250.812
    260.062  250.375
    264.625  249.812
    268.812  249.25
    276.938  247.75
    285.625  245.5
    293.625  242.562 302.25  238.25
    310.5  232.688 
   319.25  224.75 
   327.375  215 
   334.938  203.062 
   343.375  186.062 
   351.062  166  
   358.938  139.75
   367.562  102.875 
   375.75  57.625
   382.75  7.75 /

%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 88.375  252.5
    92.0625  252.5 
   96.1875  252.5
    100.438  252.5
    104.375  252.5 
   108.812  252.5 
   112.812  252.5 
   117.5  252.5  
  121.875  252.5 
   125.938  252.5 
   130.188  252.5  
  133.812  252.5 
   137.812  252.5 
   142  252.5  
  145.875  252.5  
  150.312  252.5 
   154.562  252.5   
 158.5  252.5  
  162.75  252.5
    166.75  252.5 
   170.375  252.5
    174.25  252.5 
   178.375  252.5  
  182.875  252.5  
  187  252.5   
 190.938  252.5
    195.188  252.5 
   199.125  252.5  
  202.75  252.5  
  206.625  252.5 
   210.688  252.438 
   215.188  252.438 
   219.312  252.438  
  223.188  252.438  
  227.375  252.375  
  235  252.312 
   238.938  252.312 
   243.312  252.25  
  247.812  252.125  
  252.062  252.062 
   256.438  251.938 
   260.562  251.75 
   268.25  251.312  
  272.25  251
    276.562  250.625   
 284.188  249.625  
  288.125  248.938 
   292.312  248 
   299.938  245.75
    304.125  244.125
 308.75  241.875 
313.125  239.25
 317.062  236.375 
325.25  228.625 
333.938  217.062 
341.938  202.5 
350.625  181.438
 358.875  154.688
367.625  117.625 
375.812  72.6875 
383.438  19.4375 
384.75  7.75 /

%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 206.875  7.75
    214.25  22.0625 
   222.625  34.625
    230.812  44.3125 
   238.438  51.375 
   246.25  57.1875
    254.688  62.0625  
  263.562  66  
  271.938  68.875 
   280.25  71.0625 
   289  72.875 
   297.125  74.125 
   304.75  75.0625 
   313.188  75.8125  
  320.875  76.375 
   328.812  76.75  
  337.438  77.125 
   345.625  77.3125  
  349.812  77.4375   
 354.312  77.5
    362.438  77.625 
   370  77.6875 
   374  77.75 
   378.312  77.75 
   382.875  77.75 
   387.062  77.8125 
   395.188  77.8125 
   399.688  77.8125  
  403.875  77.8125 
   407.938  77.8125 
   412.188  77.8125 
   419.875  77.875 
   423.812  77.875 
   428  77.875 
   435.562  77.875  
  439.812  77.875  
  444.375  77.875 
   448.688  77.875 
   452.688  77.875  
  457.125  77.875 
   461.25  77.875 
   465  77.875  
  469  77.875 
   472.625  77.875  
  476.562  77.875   
 483.562  77.875 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 75 0 490 0 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 75 270 75 0 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 75 270 80 265 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 75 270 70 265 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 490 0 485 5 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 490 0 485 -5 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 246.438 0 246.438 5 /

%
% Fig TEXT object
%
\put{$T^{-1}$} [lB] at 500 -5
%
% Fig TEXT object
%
\put{$M^{-1}$} [lB] at 240 -25
%
% Fig TEXT object
%
\put{$Y_N$} [lB] at 350 220
%
% Fig TEXT object
%
\put{$Y_N^{eq}$} [lB] at 290 170
%
% Fig TEXT object
%
\put{$Y_l-Y_{\overline{l}}$} [lB] at 460 90
%
% Fig TEXT object
%
\put{$Y$} [lB] at 40 240
%-----
\linethickness=0pt
\putrectangle corners at 10 280 and 550 -25
\endpicture}



==> prop.tex <==
\begin{center}
  % l+phi -> \bar{l}+\bar{phi}
\scaleboxto(6.3,0){\parbox{7cm}{
  \pspicture[0.5](0.5,0.65)(7.5,3.35)
      %\rput[cc]{0}(0.8,2.0){$\displaystyle (a)$}
      \psline[linewidth=1pt](1.0,3.05)(1.0,0.95)
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.65,2)
      \psline[linewidth=1pt](1.6,3.05)(2.65,2)
      \psline[linewidth=1pt]{->}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{->}(1.82,2.83)(1.92,2.73)
      %\psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){\scalebox{1.2}{$\displaystyle \phi$}}
      \rput[cc]{0}(1.3,3.05){\scalebox{1.2}{$\displaystyle l$}}
      %\rput[cc]{0}(2.4,2.8){$\displaystyle N$}
    %first vertex
      %\pscircle*[linewidth=1pt,fillstyle=solid,
      %           linecolor=lightgray](2.65,2){0.5}
      %\pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](2.65,2)(3.5,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4,2){0.5}
      \psline[linewidth=1pt](4.5,2)(5.35,2)
      %\psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4,2.8){\scalebox{1.2}{$\displaystyle N$}}
      %\rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      %\rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      %\pscircle*[linewidth=1pt,fillstyle=solid,
      %           linecolor=lightgray](6.35,2){0.5}
      %\pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](5.35,2)(6.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](5.35,2)(6.4,0.95)
      \psline[linewidth=1pt]{->}(6.18,2.83)(6.08,2.73)
      \psline[linewidth=1pt]{->}(6.18,1.18)(6.08,1.28)
      %\psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(6.7,3.05){\scalebox{1.2}{$\displaystyle \bar{l}$}}
      \rput[cc]{0}(6.7,0.95){\scalebox{1.2}{$\displaystyle \bar{\phi}$}}
      %\rput[cc]{0}(6.6,3.0){$\displaystyle p'$}      
      \psline[linewidth=1pt](7.0,3.05)(7.0,0.95)
      \rput[cc]{0}(7.3,3.05){$\displaystyle 2$}
  \endpspicture}}
  $\quad - \quad$
  %\hfill
  % l+phi -> l+phi
\scaleboxto(6.3,0){\parbox{7cm}{
  \pspicture[0.5](0.5,0.65)(7.5,3.35)
      %\rput[cc]{0}(0.8,2.0){$\displaystyle (c)$}
      \psline[linewidth=1pt](1.0,3.05)(1.0,0.95)
    %In-state
      \psline[linewidth=1pt,linestyle=dashed](1.6,0.95)(2.65,2)
      \psline[linewidth=1pt](1.6,3.05)(2.65,2)
      \psline[linewidth=1pt]{<-}(1.82,1.18)(1.92,1.28)
      \psline[linewidth=1pt]{<-}(1.82,2.83)(1.92,2.73)
      %\psline[linewidth=1pt]{->}(2.0,3.0)(2.4,2.6)
      \rput[cc]{0}(1.3,0.95){\scalebox{1.2}{$\displaystyle \bar{\phi}$}}
      \rput[cc]{0}(1.3,3.05){\scalebox{1.2}{$\displaystyle \bar{l}$}}
      %\rput[cc]{0}(2.4,3.0){$\displaystyle p$}
    %first vertex
      %\pscircle*[linewidth=1pt,fillstyle=solid,
      %           linecolor=lightgray](2.65,2){0.5}
      %\pscircle[linewidth=1pt,fillstyle=none](2.65,2){0.5}
    %Neutrino-propagator
      \psline[linewidth=1pt](2.65,2)(3.5,2)
      \pscircle*[linewidth=1pt,fillstyle=solid,
                 linecolor=lightgray](4,2){0.5}
      \pscircle[linewidth=1pt,fillstyle=none](4,2){0.5}
      \psline[linewidth=1pt](4.5,2)(5.35,2)
      %\psline[linewidth=1pt]{->}(4.22,2.7)(4.78,2.7)
      \rput[cc]{0}(4,2.8){\scalebox{1.2}{$\displaystyle N$}}
      %\rput[cc]{0}(3.35,1.7){$\displaystyle k$}
      %\rput[cc]{0}(5.65,1.7){$\displaystyle l$}
    %second vertex
      %\pscircle*[linewidth=1pt,fillstyle=solid,
      %           linecolor=lightgray](6.35,2){0.5}
      %\pscircle[linewidth=1pt,fillstyle=none](6.35,2){0.5}
    %Out-state
      \psline[linewidth=1pt](5.35,2)(6.4,3.05)
      \psline[linewidth=1pt,linestyle=dashed](5.35,2)(6.4,0.95)
      \psline[linewidth=1pt]{<-}(6.24,2.89)(6.14,2.79)
      \psline[linewidth=1pt]{<-}(6.24,1.11)(6.14,1.21)
      %\psline[linewidth=1pt]{->}(6.6,2.6)(7.0,3.0)
      \rput[cc]{0}(6.7,3.05){\scalebox{1.2}{$\displaystyle l$}}
      \rput[cc]{0}(6.7,0.95){\scalebox{1.2}{$\displaystyle \phi$}}
      %\rput[cc]{0}(6.6,3.0){$\displaystyle p'$}     
      \psline[linewidth=1pt](7.0,3.05)(7.0,0.95)
      \rput[cc]{0}(7.3,3.05){$\displaystyle 2$} 
  \endpspicture}}
$=\quad 0$
\end{center}


==> selfen.tex <==
\begin{center}
%  \parbox[c]{14cm}{
%First contribution to the self energy
    \pspicture(-1,0)(8,3.5)
    %IN
      \psline[linewidth=1pt](-0.4,2.7)(0.6,1.5)
      \psline[linewidth=1pt,linestyle=dashed](-0.4,0.3)(0.6,1.5)
      \psline[linewidth=2pt]{->}(0.1,2.1)(0.2,2.0)
      \psline[linewidth=2pt]{->}(0.1,0.9)(0.2,1.0)
      \rput[cc]{0}(-0.7,2.7){$\displaystyle l$}
      \rput[cc]{0}(-0.7,0.6){$\displaystyle \phi$}
    %neutrino propagator
      \psline[linewidth=1pt](0.6,1.5)(1.8,1.5)
      \psline[linewidth=1pt](3.4,1.5)(4.6,1.5)
      %\psline[linewidth=1pt]{->}(1.0,1.7)(1.4,1.7)
      %\psline[linewidth=1pt]{->}(3.8,1.7)(4.2,1.7)
      \rput[cc]{0}(1.1,1.9){$N_i$}
      \rput[cc]{0}(3.9,1.9){$N_j$}
      \psarc[linewidth=1pt](2.6,1.5){0.8}{-180}{0}
      \psarc[linewidth=1pt,linestyle=dashed](2.6,1.5){0.8}{0}{180}
      \psline[linewidth=2pt]{->}(2.62,2.29)(2.72,2.29)
      \psline[linewidth=2pt]{->}(2.62,0.71)(2.72,0.71)
      \rput[cc]{0}(2.6,0.3){$l$}
      \rput[cc]{0}(2.6,2.7){$\phi$}
    %OUT
      \psline[linewidth=1pt](4.6,1.5)(5.6,2.7)
      \psline[linewidth=1pt,linestyle=dashed](4.6,1.5)(5.6,0.3)
      \psline[linewidth=2pt]{<-}(5.1,2.1)(5.2,2.2)
      \psline[linewidth=2pt]{<-}(5.1,0.9)(5.2,0.8)
      \rput[cc]{0}(5.9,2.7){$\displaystyle \bar{l}$}
      \rput[cc]{0}(5.9,0.3){$\displaystyle \bar{\phi}$}
    \endpspicture
%  }
\end{center}












==> twoanti.tex <==
 \begin{center}
     %\psgrid
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> twotwo.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=2pt]{->}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{->}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
\end{center}



==> vertex.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-2.2,0.5)(3.5,3.5)
    %Incoming neutrino
      \psline[linewidth=1pt](-1.65,3.22)(-0.65,2)
      \psline[linewidth=1pt,linestyle=dashed](-1.65,0.78)(-0.65,2)
      \psline[linewidth=1pt](-0.65,2)(1.35,2)
      \psline[linewidth=2pt]{->}(-1.15,1.39)(-1.05,1.49)
      \psline[linewidth=2pt]{->}(-1.15,2.61)(-1.05,2.51)
      \rput[cc]{0}(0.35,2.3){$\displaystyle N$}
      \rput[cc]{0}(-1.95,3.22){$\displaystyle l$}
      \rput[cc]{0}(-1.95,0.78){$\displaystyle \phi$}
    %Loop
      \psarc[linewidth=1pt](1.95,2){0.6}{-180}{60}
      \psarc[linewidth=1pt,linestyle=dashed](1.95,2){0.6}{60}{180}
      \psline[linewidth=2pt]{<-}(1.69,1.46)(1.57,1.54)
      \psline[linewidth=2pt]{<-}(1.63,2.51)(1.54,2.43)
      \rput[cc]{0}(2.75,2){$\displaystyle N$}
      \rput[cc]{0}(1.5,2.78){$\displaystyle \phi$}
      \rput[cc]{0}(1.5,1.22){$\displaystyle l$}
    %Out-state
      \psline[linewidth=1pt,linestyle=dashed](2.25,1.48)(2.95,0.78)
      \psline[linewidth=1pt](2.25,2.52)(2.95,3.22)
      \psline[linewidth=2pt]{<-}(2.6,2.87)(2.7,2.97)
      \psline[linewidth=2pt]{<-}(2.53,1.2)(2.63,1.1)
      %\psline[linewidth=1pt]{<-}(2.3,2.87)(2.65,3.22)
      \rput[cc]{0}(3.3,3.22){$\displaystyle \bar{l}$}
      \rput[cc]{0}(3.3,0.78){$\displaystyle \bar{\phi}$}
      %\rput[cc]{0}(2.3,3.22){$\displaystyle p$}
  \endpspicture
\end{center}



